The elastic origins of tail asymmetry

Based on a multisector general equilibrium framework, we show that the sectoral elasticity of substitution plays the key role in the evolution of asymmetric tails of macroeconomic fluctuations and the establishment of robustness against productivity shocks. Non-unitary elasticity of substitution renders a nonlinear Domar aggregation, where normal sectoral productivity shocks translate into non-normal aggregated shocks with variable expected output growth. We empirically estimate 100 sectoral elasticities of substitution, using the time-series linked input-output tables for Japan, and find that the production economy is elastic overall, relative to Cobb-Douglas with unitary elasticity. Along with the previous assessment of an inelastic production economy for the US, the contrasting tail asymmetry of the distribution of aggregated shocks between the US and Japan is explained. Moreover, robustness of an economy is assessed by the expected output growth, the level of which is led by the sectoral elasticities of substitution, under zero mean productivity shocks.

==> (inline-ps-0) <==
 
gsave newpath 20 20 moveto 20 220 lineto 220 220 lineto 220 20 lineto closepath 2 setlinewidth gsave  .4 setgray fill grestore stroke grestore

